One Adaptive Trailing Head Can Outperform Many Oblivious Trailing Heads

In the setting of multi-head finite-state dimensions, trailing heads lag behind a leading head, accessing past data to aid a finite-state gambler placing bets on successive bits read by the leading head. Cruz, Glashausser, Li, and Lutz (2026) proved that, for any fixed number of trailing heads, adaptive (data-dependent) movement rules can strictly outperform oblivious (data-independent) movement schedules. In this paper we strengthen that separation by proving that a single trailing head with adaptive movements can outperform, by a large and uniform margin, arbitrarily many trailing heads with oblivious movements. Formally, our main theorem states that there is a binary sequence whose adaptive two-head finite-state strong dimension is less than its oblivious multi-head finite-state dimension, and that the gap is greater than 0.3.

==> fig.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[
  >=Latex,
  bit/.style={draw, minimum width=6mm, minimum height=6mm, inner sep=0pt, font=\ttfamily},
  idx/.style={font=\scriptsize},
  rarrow/.style={->, semithick},
  copyarrow/.style={->, semithick}
]

\def\Rbits{1,0,1,0,0,1,1,0,1,1,1,0,1,1,0,1,0,1,1,0}
\def\Fbits{1,1,0,0,1,0,0,1,0,1,1,1,1,0,0,0,1,0,1,1}

\foreach \i in {0,...,19}{
  \node[idx] at (0.6*\i,1.5) {\i};
}

\node[anchor=east] at (-0.8,0.8) {$R$};
\node[anchor=east] at (-0.8,-1.2) {$F(R)$};

\foreach[count=\i from 0] \b in \Rbits {
  \node[bit] (R\i) at (0.6*\i,0.8) {\b};
}

\foreach[count=\i from 0] \b in \Fbits {
  \node[bit] (F\i) at (0.6*\i,-1.2) {\b};
}

\foreach \i/\j in {0/0,1/2,2/4,3/6,4/8,5/10,6/12,7/14,8/16,9/18}{
  \draw[rarrow] (R\i.south) -- (F\j.north);
}

\draw[copyarrow] (F0.south)  to[out=-60,in=-120] (F1.south);

\draw[copyarrow] (F2.south)  to[out=-60,in=-120] (F3.south);
\draw[copyarrow] (F2.south)  to[out=-60,in=-120] (F5.south);

\draw[copyarrow] (F4.south)  to[out=-60,in=-120] (F7.south);
\draw[copyarrow] (F4.south)  to[out=-60,in=-120] (F9.south);
\draw[copyarrow] (F4.south)  to[out=-60,in=-120] (F11.south);

\draw[copyarrow] (F6.south)  to[out=-60,in=-120] (F13.south);

\draw[copyarrow] (F8.south)  to[out=-60,in=-120] (F15.south);
\draw[copyarrow] (F8.south)  to[out=-60,in=-120] (F17.south);

\draw[copyarrow] (F10.south) to[out=-60,in=-120] (F19.south);

\end{tikzpicture}
\end{adjustbox}
